FedSparQ: Adaptive Sparse Quantization with Error Feedback for Robust & Efficient Federated Learning

Federated Learning (FL) enables collaborative model training across decentralized clients while preserving data privacy by keeping raw data local. However, FL suffers from significant communication overhead due to the frequent exchange of high-dimensional model updates over constrained networks. In this paper, we present FedSparQ, a lightweight compression framework that dynamically sparsifies the gradient of each client through an adaptive threshold, applies half-precision quantization to retained entries and integrates residuals from error feedback to prevent loss of information. FedSparQ requires no manual tuning of sparsity rates or quantization schedules, adapts seamlessly to both homogeneous and heterogeneous data distributions, and is agnostic to model architecture. Through extensive empirical evaluation on vision benchmarks under independent and identically distributed (IID) and non-IID data, we show that FedSparQ substantially reduces communication overhead (reducing by 90% of bytes sent compared to FedAvg) while preserving or improving model accuracy (improving by 6% compared to FedAvg non-compressed solution or to state-of-the-art compression models) and enhancing convergence robustness (by 50%, compared to the other baselines). Our approach provides a practical, easy-to-deploy solution for bandwidth-constrained federated deployments and lays the groundwork for future extensions in adaptive precision and privacy-preserving protocols.

==> results/accuracy_cifar10_iid.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis,
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
ylabel={Accuracy},
xlabel={Step},
grid=major,
xmin=0,
xmax=105,
width=4.5cm,
height=3cm,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 2,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny},
]
\addplot [green] table [y index=1, x index=0] {results/values_converted/fedavg_acc_cifar_iid.csv};
\addplot [purple] table [y index=1, x index=0] {results/values_converted/fedpaq_acc_cifar_iid.csv};

\addplot [red] table [y index=1, x index=0] {results/values_converted/hybrid_acc_cifar_iid.csv};
\addplot [cyan] table [y index=1, x index=0] {results/values_converted/quant_acc_cifar_iid.csv};
\addplot [orange] table [y index=1, x index=0] {results/values_converted/ran_acc_cifar_iid.csv};
\addplot [teal] table [y index=1, x index=0] {results/values_converted/static_acc_cifar_iid.csv};

\end{axis}

\end{tikzpicture}

==> results/accuracy_fmnist_iid.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
\begin{axis}[
ylabel={Accuracy},
xlabel={Step},
grid=major,
xmin=0,
xmax=26,
width=4.5cm,
height=3cm,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 2,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny, mark options={scale=0.5}
},
]
\addplot [green] table [y index=1, x index=0] {results/values_converted/fedavg_acc_fmnist_iid.csv};
\addplot [purple] table [y index=1, x index=0] {results/values_converted/fedpaq_acc_fmnist_iid.csv};
% 
\addplot [red] table [y index=1, x index=0] {results/values_converted/hybrid_acc_fmnist_iid.csv};
\addplot [cyan] table [y index=1, x index=0] {results/values_converted/quant_acc_fmnist_iid.csv};
\addplot [orange] table [y index=1, x index=0] {results/values_converted/ran_acc_fmnist_iid.csv};
\addplot [teal] table [y index=1, x index=0] {results/values_converted/static_acc_fmnist_iid.csv};

\end{axis}

\end{tikzpicture}

==> results/accuracy_mnist_iid.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis,
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
ylabel={Accuracy},
xlabel={Step},
grid=major,
xmin=0,
xmax=26,
width=4.5cm,
height=3cm,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 2,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny},
]
\addplot [green] table [y index=1, x index=0] {results/values_converted/fedavg_acc_mnist.csv};
\addplot [purple] table [y index=1, x index=0] {results/values_converted/fedpaq_acc_mnist.csv};

\addplot [red] table [y index=1, x index=0] {results/values_converted/hybrid_acc_mnist.csv};
\addplot [cyan] table [y index=1, x index=0] {results/values_converted/quant_acc_mnist.csv};
\addplot [orange] table [y index=1, x index=0] {results/values_converted/ran_acc_mnist.csv};
\addplot [teal] table [y index=1, x index=0] {results/values_converted/static_acc_mnist.csv};

\end{axis}

\end{tikzpicture}

==> results/avg_byte_cifar.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis,
}
\usetikzlibrary{patterns}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.2cm,
    ylabel={Total Bytes sent},
    symbolic x coords={MNIST, FMNIST, CIFAR},
    xtick=data,
    x tick label style={anchor=north},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=3, font=\scriptsize},
    width=7cm,
    height=6cm,
ymode=log,
    ymajorgrids=true,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
    enlarge x limits=0.25,
]
\addplot [fill=green] coordinates {(MNIST, 10177000) (FMNIST,185013000) (CIFAR,4431747672)};
\addplot [fill=purple] coordinates {(MNIST, 300000) (FMNIST,72000000) (CIFAR,304000000)};
\addplot [fill=red] coordinates {(MNIST, 6240386.66666667) (FMNIST,34385013.3333333) (CIFAR,472171610)};
\addplot [fill=cyan] coordinates {(MNIST, 5088500) (FMNIST,92506300) (CIFAR,2260635004)};
\addplot [fill=orange] coordinates {(MNIST,300000) (FMNIST,72000000) (CIFAR,304000000)};
\addplot [fill=teal] coordinates {(MNIST,300000) (FMNIST,72000000) (CIFAR,323342524)};

% \legend{FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse},
\end{axis}
\label{fig:communicationcost}
\end{tikzpicture}

==> results/loss_cifar10_iid.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis,
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
ylabel={Loss},
xlabel={Step},
grid=major,
xmin=0,
xmax=25,
width=4.5cm,
height=3cm,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 2,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny},
]
\addplot [green] table [y index=1, x index=0] {results/values_converted/fedavg_loss_cifar_iid.csv};
\addplot [purple] table [y index=1, x index=0] {results/values_converted/fedpaq_loss_cifar_iid.csv};

\addplot [red] table [y index=1, x index=0] {results/values_converted/hybrid_loss_cifar_iid.csv};
\addplot [cyan] table [y index=1, x index=0] {results/values_converted/quant_loss_cifar_iid.csv};
\addplot [orange] table [y index=1, x index=0] {results/values_converted/ran_loss_cifar_iid.csv};
\addplot [teal] table [y index=1, x index=0] {results/values_converted/static_loss_cifar_iid.csv};

\end{axis}

\end{tikzpicture}

==> results/loss_fmnist_iid.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis,
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
ylabel={Loss},
xlabel={Step},
grid=major,
xmin=0,
xmax=26,
width=4.5cm,
height=3cm,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 2,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny},
]
\addplot [green] table [y index=1, x index=0] {results/values_converted/fedavg_loss_fmnist_iid.csv};
\addplot [purple] table [y index=1, x index=0] {results/values_converted/fedpaq_loss_fmnist_iid.csv};

\addplot [red] table [y index=1, x index=0] {results/values_converted/hybrid_loss_fmnist_iid.csv};
\addplot [cyan] table [y index=1, x index=0] {results/values_converted/quant_loss_fmnist_iid.csv};
\addplot [orange] table [y index=1, x index=0] {results/values_converted/ran_loss_fmnist_iid.csv};
\addplot [teal] table [y index=1, x index=0] {results/values_converted/static_loss_fmnist_iid.csv};

\end{axis}

\end{tikzpicture}

==> results/loss_mnist_iid.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis,
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
\begin{axis}[
ylabel={Loss},
xlabel={Step},
grid=major,
xmin=0,
xmax=26,
width=4.5cm,
height=3cm,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 2,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny},
]
\addplot [green] table [y index=1, x index=0] {results/values_converted/fedavg_loss_mnist.csv};
\addplot [purple] table [y index=1, x index=0] {results/values_converted/fedpaq_loss_mnist.csv};

\addplot [red] table [y index=1, x index=0] {results/values_converted/hybrid_loss_mnist.csv};
\addplot [cyan] table [y index=1, x index=0] {results/values_converted/quant_loss_mnist.csv};
\addplot [orange] table [y index=1, x index=0] {results/values_converted/ran_loss_mnist.csv};
\addplot [teal] table [y index=1, x index=0] {results/values_converted/static_loss_mnist.csv};

\end{axis}

\end{tikzpicture}

==> results/robustness1_cifar.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
\begin{axis}[
ylabel={$Robustness_1$},
xlabel={Step},
grid=major,
xmin=0,
xmax=101,
width=7cm,
height=3cm,
legend entries={FedAvg, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 3,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny, mark options={scale=0.5}
},
]
\addplot [green] table [y index=3, x index=0] {results/values_converted/merged_fedavg_cifar_nd.csv};
%\addplot [purple] table [y index=3, x index=0] {results/values_converted/merged_fedpaq_cifar_nd.csv};
\addplot [red] table [y index=3, x index=0] {results/values_converted/merged_hybrid_cifar_nd.csv};
\addplot [cyan] table [y index=3, x index=0] {results/values_converted/merged_quant_cifar_nd.csv};
\addplot [orange] table [y index=3, x index=0] {results/values_converted/merged_ran_cifar_nd.csv};
\addplot [teal] table [y index=3, x index=0] {results/values_converted/merged_static_cifar_nd.csv};

\end{axis}

\end{tikzpicture}

==> results/robustness1_fmnist.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
\begin{axis}[
ylabel={$Robustness_1$},
xlabel={Step},
grid=major,
xmin=0,
xmax=26,
width=7cm,
height=3cm,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 3,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny, mark options={scale=0.5}
},
]
\addplot [green] table [y index=3, x index=0] {results/values_converted/merged_fedavg_fmnist_nd.csv};
\addplot [purple] table [y index=3, x index=0] {results/values_converted/merged_fedpaq_fmnist_nd.csv};
\addplot [red] table [y index=3, x index=0] {results/values_converted/merged_hybrid_fmnist_nd.csv};
\addplot [cyan] table [y index=3, x index=0] {results/values_converted/merged_quant_fmnist_nd.csv};
\addplot [orange] table [y index=3, x index=0] {results/values_converted/merged_ran_fmnist_nd.csv};
\addplot [teal] table [y index=3, x index=0] {results/values_converted/merged_static_fmnist_nd.csv};

\end{axis}

\end{tikzpicture}

==> results/robustness2_cifar.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
\begin{axis}[
ylabel={$Robustness_2$},
xlabel={Step},
grid=major,
xmin=0,
xmax=101,
width=7cm,
height=3cm,
legend entries={FedAvg, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 3,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny, mark options={scale=0.5}
},
]
\addplot [green] table [y index=4, x index=0] {results/values_converted/merged_fedavg_cifar_nd.csv};
% \addplot [purple] table [y index=4, x index=0] {results/values_converted/merged_fedpaq_cifar_nd.csv};
\addplot [red] table [y index=4, x index=0] {results/values_converted/merged_hybrid_cifar_nd.csv};
\addplot [cyan] table [y index=4, x index=0] {results/values_converted/merged_quant_cifar_nd.csv};
\addplot [orange] table [y index=4, x index=0] {results/values_converted/merged_ran_cifar_nd.csv};
\addplot [teal] table [y index=4, x index=0] {results/values_converted/merged_static_cifar_nd.csv};

\end{axis}

\end{tikzpicture}

==> results/robustness2_fmnist.tikz <==
\pgfplotsset{
every axis/.append style={
font=\scriptsize,
line width=1pt},
scale only axis
}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.1cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{tikzpicture}
\begin{axis}[
ylabel={$Robustness_2$},
xlabel={Step},
grid=major,
xmin=0,
xmax=26,
width=7cm,
height=3cm,
legend entries={FedAvg, FedPAQ, FedSparQ, Quantization, Random sparse $10\%$, Static top $10\%$ sparse}, 
 legend columns = 3,
 legend style = {at={((0.5,1.05)}, anchor=south, font=\tiny, mark options={scale=0.5}
},
]
\addplot [green] table [y index=4, x index=0] {results/values_converted/merged_fedavg_fmnist_nd.csv};
\addplot [purple] table [y index=4, x index=0] {results/values_converted/merged_fedpaq_fmnist_nd.csv};
\addplot [red] table [y index=4, x index=0] {results/values_converted/merged_hybrid_fmnist_nd.csv};
\addplot [cyan] table [y index=4, x index=0] {results/values_converted/merged_quant_fmnist_nd.csv};
\addplot [orange] table [y index=4, x index=0] {results/values_converted/merged_ran_fmnist_nd.csv};
\addplot [teal] table [y index=4, x index=0] {results/values_converted/merged_static_fmnist_nd.csv};

\end{axis}

\end{tikzpicture}
